NLOptControl: A modeling language for solving optimal control problems

Current direct-collocation-based optimal control software is either easy to use or fast, but not both. This is a major limitation for users that are trying to formulate complex optimal control problems (OCPs) for use in on-line applications. This paper introduces NLOptControl, an open-source modeling language that allows users to both easily formulate and quickly solve nonlinear OCPs using direct-collocation methods. To achieve these attributes, NLOptControl (1) is written in an efficient, dynamically-typed computing language called Julia, (2) extends an optimization modeling language called JuMP to provide a natural algebraic syntax for modeling nonlinear OCPs; and (3) uses reverse automatic differentiation with the acrylic-coloring method to exploit sparsity in the Hessian matrix. This work explores the novel design features of NLOptControl and compares its syntax and speed to those of PROPT. The syntax comparisons shows that NLOptControl models OCPs more concisely than PROPT. The speeds of various collocation methods within PROPT and NLOptControl are benchmarked over a range of collocation points using performance profiles; overall, NLOptControl's single, two, and four interval pseudospectral methods are roughly $14$, $26$, and $36$ times faster than PROPT's, respectively. NLOptControl is well-suited to improve existing off-line and on-line control systems and to engender new ones.

==> figs/bd_traj.tex <==
% read in data and creatcat st_c	e macros
\pgfplotstableread{BrysonDenham/case1/results/sparse_optimal_solution.csv}{\optimal}
\pgfplotstableread{BrysonDenham/case1/results/st_ctr_poly.csv}{\nlopt}
\pgfplotstableread{BrysonDenham/case1/results/st_ctr.csv}{\nloptcp}
%https://tex.stackexchange.com/questions/68577/compiling-a-document-with-pgfplots-processing-only-every-x-th-data-point

\if\slides1
\newcommand{\ha}{3.3cm}
\newcommand{\wa}{6cm}

\newcommand{\hb}{3.7cm}
\newcommand{\wb}{6cm}
\else
  \if\doublecol1
    \renewcommand{\ha}{5cm}
    \renewcommand{\wa}{4.8cm}

    \renewcommand{\hb}{6.1cm}
    \renewcommand{\wb}{4.8cm}

    \newcommand{\hsp}{0.4cm}
    \newcommand{\vsp}{0.4cm}
  \else

    \renewcommand{\ha}{5cm}
    \renewcommand{\wa}{6cm}

    \renewcommand{\hb}{6.1cm}
    \renewcommand{\wb}{6cm}

    \newcommand{\hsp}{0.4cm}
    \newcommand{\vsp}{0.4cm}
  \fi
\fi

\begin{figure}[!htb]

\begin{minipage}[b]{0.5\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group name = myplot, group size = 1 by 3, horizontal sep = \hsp, vertical sep = \vsp}, height = \ha, width = \wa]
\nextgroupplot[
             xmin = 0,
             xmax = 1,
   		     ylabel={$x(t)$},
   		     xticklabels=\empty,
    	     grid=major,
             cycle list name=my markers % #"mark list*" #"black white"
             ]
\addplot +[mark=none] table [x=t, y=x] {\optimal}; \label{plots:bda}
\addplot +[mark=none] table [x=t, y=x] {\nlopt}; \label{plots:bdb}
\addplot +[only marks,thin] table [x=t, y=x] {\nloptcp}; \label{plots:bdc}

\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

\nextgroupplot[
             xmin = 0,
             xmax = 1,
   		     ylabel={$v(t)$},
   		     xticklabels=\empty,
    	     grid=major,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=v] {\optimal};
\addplot +[mark=none] table [x=t, y=v] {\nlopt};
\addplot +[only marks,thin] table [x=t, y=v] {\nloptcp};

\nextgroupplot[
             xmin = 0,
             xmax = 1,
   		     ylabel={$a(t)$},
    	     xlabel={Time $(\si{s})$},
    	     grid=major,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=a] {\optimal};
\addplot +[mark=none] table [x=t, y=a] {\nlopt};
\addplot +[only marks,thin] table [x=t, y=a] {\nloptcp};

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
\end{groupplot}  % end
\end{tikzpicture}
\end{minipage}% Do not skip a line between minipages. Otherwise, it will place the figures one below the other.
\begin{minipage}[b]{0.5\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group name = myplot, group size = 1 by 2, horizontal sep = \hsp, vertical sep = \vsp}, height = \hb, width = \wb]
\nextgroupplot[
             xmin = 0,
             xmax = 1,
   		     ylabel={$\lambda_x(t)$},
   		     xticklabels=\empty,
    	     grid=major,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=xcs] {\optimal}; \label{plots:bdd}
\addplot +[mark=none] table [x=t, y=xcs] {\nlopt}; \label{plots:bde}
\addplot +[only marks,thin] table [x=t, y=xcs] {\nloptcp}; \label{plots:bdf}

\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

\nextgroupplot[
             xmin = 0,
             xmax = 1,
   		     ylabel={$\lambda_v(t)$},
   		     xlabel={Time $(\si{s})$},
    	     grid=major,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=vcs] {\optimal};
\addplot +[mark=none] table [x=t, y=vcs] {\nlopt};
\addplot +[only marks,thin] table [x=t, y=vcs] {\nloptcp};

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
\end{groupplot}  % end

% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots:bdd} & Optimal & [5pt] \\
    \ref{plots:bde} & \getdata[1]\NLstringsA & [5pt]\\
    \ref{plots:bdf} & \getdata[2]\NLstringsA & [5pt]\\};

\end{tikzpicture}
\end{minipage}
\if\slides0
	\caption{State, control, and costate trajectories using \NLOpt (with 30 LGR nodes) compared to the analytical optimal solution for the Bryson Denham problem \label{fig:bda}}
\fi
\end{figure}


==> figs/bicycle_bench_PPV1.tex <==
% read in data and create macros Bench
\pgfplotstableread{Bicycle/benchmark1/results/PROPT_single.csv}{\prsingle}
\pgfplotstableread{Bicycle/benchmark1/results/PROPT_two.csv}{\prtwo}
\pgfplotstableread{Bicycle/benchmark1/results/PROPT_four.csv}{\prfour}

\pgfplotstableread{Bicycle/benchmark1/results/NL_lgrExplicit_1.csv}{\nlsingle}
\pgfplotstableread{Bicycle/benchmark1/results/NL_lgrExplicit_2.csv}{\nltwo}
\pgfplotstableread{Bicycle/benchmark1/results/NL_lgrExplicit_4.csv}{\nlfour}
\pgfplotstableread{Bicycle/benchmark1/results/NL_trapezoidal.csv}{\nlt}
\pgfplotstableread{Bicycle/benchmark1/results/NL_bkwEuler.csv}{\nle}

% read in data and create macros PP
\pgfplotstableread{Bicycle/benchmark1/results/PP_5.dat}{\ppa}
\pgfplotstableread{Bicycle/benchmark1/results/PP_50.dat}{\ppb}
\pgfplotstableread{Bicycle/benchmark1/results/PP_200.dat}{\ppc}
\pgfplotstableread{Bicycle/benchmark1/results/PP_8000.dat}{\ppd}

\if\slides1
% bench
\newcommand{\hbench}{4cm}
\newcommand{\wbench}{10cm}

% pp
\newcommand{\hpp}{4cm}
\newcommand{\wpp}{6.5cm}
\newcommand{\ys}{-0.5ex}
\newcommand{\hsa}{0.6cm}
\newcommand{\vsa}{0.6cm}

\newcommand{\yleg}{$P$}
\else
  \if\doublecol1
    % bench
    \newcommand{\hbencha}{4cm}
    \newcommand{\hbenchb}{4cm}
    \newcommand{\wbench}{7cm}

    % pp
    \newcommand{\hpp}{4.5cm}
    \newcommand{\wpp}{4.5cm}
    \newcommand{\ys}{1ex}
    \newcommand{\hsa}{0.6cm}
    \newcommand{\vsa}{0.6cm}
  \else
    % bench
    \newcommand{\hbencha}{3cm}
    \newcommand{\hbenchb}{5cm}
    \newcommand{\wbench}{8.5cm}

    % pp
    \newcommand{\hpp}{5cm}
    \newcommand{\wpp}{5cm}
    \newcommand{\ys}{1ex}
    \newcommand{\hsa}{0.6cm}
    \newcommand{\vsa}{0.6cm}
  \fi
%\newcommand{\yleg}{$P(r_{p,s} \leq \Gamma :1 \leq s \leq n_s)$}
\newcommand{\yleg}{$\mathcal{P}$}

\fi

\begin{figure}[!hpb]
\centering
% https://tex.stackexchange.com/questions/103060/left-margin-minipage-two-figures
\begin{minipage}[b]{0.9\linewidth}
\centering

\begin{subfigure}[t]{\textwidth}
\begin{tikzpicture}[only marks]

\begin{groupplot}[
group style={group name = myplot, group size = 1 by 2, horizontal sep = 0.4cm, vertical sep = 4pt},
xmin = 2,
xmax = 102,
ymin = 0,
grid=major,
cycle list name = my markers,
ylabel={Solve-time $(\si{s})$}]

\nextgroupplot[
ymax = 300,
xticklabels=\empty,
height = \hbencha,
width = \wbench]
\addplot +[thin] table [x=Nck, y=t] {\nlsingle}; \label{plots:bbia}
\addplot +[thin] table [x=Nck, y=t] {\nltwo};\label{plots:bbib}
\addplot +[thin] table [x=Nck, y=t] {\nlfour};\label{plots:bbic}
\addplot +[thin] table [x=Nck, y=t] {\nlt};\label{plots:bbid}
\addplot +[thin] table [x=Nck, y=t] {\nle};\label{plots:bbie}
\addplot +[thin] table [x=Nck, y=t] {\prsingle};\label{plots:bbif}
\addplot +[thin] table [x=Nck, y=t] {\prtwo};\label{plots:bbig}
\addplot +[thin] table [x=Nck, y=t] {\prfour};\label{plots:bbih}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

\nextgroupplot[ymax = 0.7,
            xlabel={Number of collocation points per interval/phase},
            height = \hbenchb,
            width = \wbench
             ]
\addplot +[thin,y filter/.expression={y>0.7 ? NaN : y}] table [x=Nck, y=t] {\nlsingle};
\addplot +[thin,y filter/.expression={y>0.7 ? NaN : y}] table [x=Nck, y=t] {\nltwo};
\addplot +[thin,y filter/.expression={y>0.7 ? NaN : y}] table [x=Nck, y=t] {\nlfour};
\addplot +[thin,y filter/.expression={y>0.7 ? NaN : y}] table [x=Nck, y=t] {\nlt};
\addplot +[thin,y filter/.expression={y>0.7 ? NaN : y}] table [x=Nck, y=t] {\nle};
\addplot +[thin,y filter/.expression={y>0.7 ? NaN : y}] table [x=Nck, y=t] {\prsingle};
\addplot +[thin,y filter/.expression={y>0.7 ? NaN : y}] table [x=Nck, y=t] {\prtwo};
\addplot +[thin,y filter/.expression={y>0.7 ? NaN : y}] table [x=Nck, y=t] {\prfour};
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

\end{groupplot}
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw,
  ]at([xshift=0cm,yshift=0cm]legendpos)
  {
    \ref{plots:bbia}& \getdata[1]\NLstringsB &[5pt]
    \ref{plots:bbib}& \getdata[2]\NLstringsB &[5pt]
      \ref{plots:bbic}& \getdata[3]\NLstringsB &[5pt] \\
    \ref{plots:bbid}& \getdata[4]\NLstringsB &[5pt]
      \ref{plots:bbie}& \getdata[5]\NLstringsB &[5pt]
    \ref{plots:bbif}& \getdata[1]\PRstringsB &[5pt] \\
      \ref{plots:bbig}& \getdata[2]\PRstringsB &[5pt]
    \ref{plots:bbih}& \getdata[3]\PRstringsB &[5pt]
                     &                        &     \\};

\end{tikzpicture}

\if\slides0
	\caption{The top graph shows all average solve-times obtained. The bottom graph shows the solve-times obtained near or below the real-time threshold of $0.5\;\si{s}$. \label{fig:kbe}}
\fi
\end{subfigure}
\begin{subfigure}[t]{\textwidth}
\begin{tikzpicture}[]
\begin{groupplot}[group style={group name = myplot, group size = 2 by 2, horizontal sep = \hsa, vertical sep = \hsa}, height = \hpp, width = \wpp]
\nextgroupplot[
             xmin = 1,
             xmax = 5,
             ymin = 0,
             ymax = 1,
         %    xlabel = {$\Gamma$},
   		     ylabel=\yleg,
    	     grid=major,
             cycle list name=my markers
             ]

\addplot +[thin] table [x=tau, y=nla] {\ppa};\label{plots:bif}
\addplot +[thin] table [x=tau, y=nlb] {\ppa};\label{plots:big}
\addplot +[thin] table [x=tau, y=nlc] {\ppa};\label{plots:bih}
\addplot +[thin] table [x=tau, y=nlt] {\ppa};\label{plots:bii}
\addplot +[thin] table [x=tau, y=nle] {\ppa};\label{plots:bij}
\addplot +[thin] table [x=tau, y=pra] {\ppa};\label{plots:bik}
\addplot +[thin] table [x=tau, y=prb] {\ppa};\label{plots:bil}
\addplot +[thin] table [x=tau, y=prc] {\ppa};\label{plots:bim}

\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

\nextgroupplot[
             xmin = 1,
             xmax = 50,
             ymin = 0,
             ymax = 1,
         %    xlabel = {$\Gamma$},
   		    % ylabel={$P(r_{p,s} \leq \Gamma :1 \leq s \leq n_s)$},
    	     grid=major,
             cycle list name=my markers,
             ]
\addplot +[thin] table [x=tau, y=nla] {\ppb};
\addplot +[thin] table [x=tau, y=nlb] {\ppb};
\addplot +[thin] table [x=tau, y=nlc] {\ppb};
\addplot +[thin] table [x=tau, y=nlt] {\ppb};
\addplot +[thin] table [x=tau, y=nle] {\ppb};
\addplot +[thin] table [x=tau, y=pra] {\ppb};
\addplot +[thin] table [x=tau, y=prb] {\ppb};
\addplot +[thin] table [x=tau, y=prc] {\ppb};

\nextgroupplot[
             xmin = 1,
             xmax = 200,
             ymin = 0,
             ymax = 1,
             xlabel = {$\Gamma$},
   		     ylabel=\yleg,
    	     grid=major,
             cycle list name=my markers,
             ]
\addplot +[thin] table [x=tau, y=nla] {\ppc};
\addplot +[thin] table [x=tau, y=nlb] {\ppc};
\addplot +[thin] table [x=tau, y=nlc] {\ppc};
\addplot +[thin] table [x=tau, y=nlt] {\ppc};
\addplot +[thin] table [x=tau, y=nle] {\ppc};
\addplot +[thin] table [x=tau, y=pra] {\ppc};
\addplot +[thin] table [x=tau, y=prb] {\ppc};
\addplot +[thin] table [x=tau, y=prc] {\ppc};


\nextgroupplot[
             xtick = {0,4000,8000},
             xmin = 1,
             xmax = 8000,
             ymin = 0,
             ymax = 1,
             xlabel = {$\Gamma$},
   		    % ylabel={$P(r_{p,s} \leq \Gamma :1 \leq s \leq n_s)$},
    	     grid=major,
             cycle list name=my markers,
             ]
\addplot +[thin] table [x=tau, y=nla] {\ppd};
\addplot +[thin] table [x=tau, y=nlb] {\ppd};
\addplot +[thin] table [x=tau, y=nlc] {\ppd};
\addplot +[thin] table [x=tau, y=nlt] {\ppd};
\addplot +[thin] table [x=tau, y=nle] {\ppd};
\addplot +[thin] table [x=tau, y=pra] {\ppd};
\addplot +[thin] table [x=tau, y=prb] {\ppd};
\addplot +[thin] table [x=tau, y=prc] {\ppd};
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

\end{groupplot}

\end{tikzpicture}
\if\slides0
	\caption{Performance profiles: each graph shows the performance profiles for a different range of $\Gamma$.\label{fig:kbf}}
\fi
\end{subfigure}
\if\slides0
	\caption{Benchmark results \NLOpt and \PROPT for the kinematic bicycle problem, see Table \ref{tab:leg} for legend explanation.}
\fi
\end{minipage}

\end{figure}
% https://tex.stackexchange.com/questions/78098/captioning-nested-subfigures-with-subcaption


==> figs/bicycle_traj.tex <==
\pgfplotstableread{Bicycle/case1/results/PROPT_4_10_poly_pts.csv}{\pr}
\pgfplotstableread{Bicycle/case1/results/PROPT_4_10_col_pts.csv}{\proptcp}
\pgfplotstableread{Bicycle/case1/results/st_ctr_poly.csv}{\nlopt}
\pgfplotstableread{Bicycle/case1/results/st_ctr.csv}{\nloptcp}

\if\slides1
\newcommand{\ha}{3cm}
\newcommand{\wa}{7cm}

\newcommand{\hb}{5.5cm}
\newcommand{\wb}{6cm}

\else
  \if\doublecol1
    \renewcommand{\ha}{4cm}
    \renewcommand{\wa}{4.8cm}

    \renewcommand{\hb}{11cm}
    \renewcommand{\wb}{4.8cm}
  \else
    \renewcommand{\ha}{5.2cm}
    \renewcommand{\wa}{6.5cm}

    \renewcommand{\hb}{13.5cm}
    \renewcommand{\wb}{5cm}
  \fi
\fi


\begin{figure}[!htb]
% https://tex.stackexchange.com/questions/409919/creating-a-non-standard-array-of-plots/409936#409936
\begin{minipage}[b]{0.5\linewidth}
\centering
\begin{tikzpicture}

\begin{groupplot}[group style={group name = myplot, group size = 1 by 4, horizontal sep = 0.4cm, vertical sep = 0.4cm}, height = \ha, width = \wa]
\nextgroupplot[
             xmin = 0,
             xmax = 5.1,
   	ylabel={$\psi,\;(\si{radian})$},
   	ylabel style={align=center, text width=2cm},
    	grid=major,
    	xticklabels=\empty,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=psi] {\nlopt}; \label{plots:bia}
\addplot +[only marks,thin] table [x=t, y=psi] {\nloptcp}; \label{plots:bib}
\addplot +[mark=none] table [x=t, y=psi] {\pr}; \label{plots:bic}
\addplot +[only marks,thin] table [x=t, y=psi] {\proptcp}; \label{plots:bid}

\nextgroupplot[
             xmin = 0,
             xmax = 5.1,
             ylabel={$\alpha,\;(\si{radian})$},
             ylabel style={align=center, text width=2cm},
    	grid=major,
    	xticklabels=\empty,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=sa] {\nlopt};
\addplot +[only marks,thin] table [x=t, y=sa] {\nloptcp};
\addplot +[mark=none] table [x=t, y=sa] {\pr};
\addplot +[only marks,thin] table [x=t, y=sa] {\proptcp};

\nextgroupplot[
             xmin = 0,
             xmax = 5.1,
             ylabel={ $u_x,\;(\si{\frac{m}{s}})$},
             ylabel style={align=center, text width=2cm},
    	grid=major,
    	xticklabels=\empty,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=ux] {\nlopt};
\addplot +[only marks,thin] table [x=t, y=ux] {\nloptcp};
\addplot +[mark=none] table [x=t, y=ux] {\pr};
\addplot +[only marks,thin] table [x=t, y=ux] {\proptcp};

\nextgroupplot[
             xmin = 0,
             xmax = 5.1,
   	ylabel={$a_x,\;(\si{\frac{m}{s^2}})$},
   	ylabel style={align=center, text width=2cm},
   	xlabel={Time $(\si{s})$},
    	grid=major,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=ax] {\nlopt};
\addplot +[only marks,thin] table [x=t, y=ax] {\nloptcp};
\addplot +[mark=none] table [x=t, y=ax] {\pr};
\addplot +[only marks,thin] table [x=t, y=ax] {\proptcp};
\end{groupplot}  % end

\end{tikzpicture}
\end{minipage}% Do not skip a line between minipages. Otherwise, it will place the figures one below the other.
\begin{minipage}[b]{0.5\linewidth}
\centering
\begin{tikzpicture}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
\begin{axis}[
	            height = \hb,
             xmin = -10,
             xmax = 10,
             ymin = -1,
             ymax = 105,
             scale only axis=true,
             axis equal image,
             ylabel={$y,\;(\si{m})$},
             xlabel={$x,\;(\si{m})$},
             grid=major,
             cycle list name=my markers,
             ]
\addplot +[mark=none] table [x=x, y=y] {\nlopt};
\addplot +[only marks,thin] table [x=x, y=y] {\nloptcp};
\addplot +[mark=none] table [x=x, y=y] {\pr};
\addplot +[only marks,thin] table [x=x, y=y] {\proptcp};

% obstacle
\draw[red, dotted, very thick] (axis cs:0,50) circle [radius=7.3];
\draw[red, fill] (axis cs:0,50) circle [radius=5];
%ellipse [x radius=1cm, y radius=1cm];

% \if\slides0
% 	\draw[<->,black,very thick] (0,43) to (0,45);
% 	\node [below] at (0,44) {$m$};
% 	\draw[<->,white,very thick] (0,50) to (-5,50);
% 	\node [above,white] at (-2.5,50) {$a_{obs}$};
% 	\draw[<->,white,very thick] (0,50) to (0,55);
% 	\node [right,white] at (0,52.5) {$b_{obs}$};
% \fi
% \draw[->,black,very thick] (-3,35) to (-2,47);
% \node [below] at (-3,35) {Obstacle};

% goal
\draw[green, fill] (axis cs:0,100) circle [radius=1];
\draw[->,black,very thick] (-6,95) to (0,99);
\node [below] at (-6,95) {Goal};

\end{axis}

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=-5ex]legendpos)
  {
    \ref{plots:bia} & \getdata[1]\NLstringsC &[5pt]\\
    \ref{plots:bib} & \getdata[2]\NLstringsC & [5pt] \\
    \ref{plots:bic} & \getdata[1]\PRstringsA & [5pt]\\
    \ref{plots:bid} & \getdata[2]\PRstringsA & [5pt]\\};
\end{tikzpicture}
\end{minipage}
\if\slides0
	\caption{State and control trajectories using \NLOpt (with 4 intervals and 10 LGR nodes) and \PROPT (with 4 intervals and 10 Chebyshev nodes) for the kinematic ground vehicle problem \label{fig:bib}}
\fi
\end{figure}


==> figs/moon_mpc_single_V1.tex <==
% read in data and creatcat st_c	e macros
\pgfplotstableread{MoonLander/case1/results/sparse_optimal_solution.csv}{\optimal}

\pgfplotstableread{mpc/MoonLander/caseE/results/plant.csv}{\A}

\pgfplotstableread{mpc/MoonLander/caseE/results/opt.csv}{\opt}


%https://tex.stackexchange.com/questions/68577/compiling-a-document-with-pgfplots-processing-only-every-x-th-data-point

% https://tex.stackexchange.com/questions/272984/change-mark-size-in-legend-entry

\if\slides1
\newcommand{\ha}{4cm}
\newcommand{\wa}{6cm}

\newcommand{\hb}{5cm}
\newcommand{\wb}{6cm}
\else
\if\doublecol1
  \renewcommand{\ha}{5cm}
  \renewcommand{\wa}{4.8cm}

  \renewcommand{\hb}{6cm}
  \renewcommand{\wb}{4.8cm}
\else
  \renewcommand{\ha}{5cm}
  \renewcommand{\wa}{6cm}

  \renewcommand{\hb}{6.9cm}
  \renewcommand{\wb}{6cm}
\fi
\fi

\begin{figure}[!htb]
\begin{minipage}[b]{0.5\linewidth}
\centering
\begin{tikzpicture}

\begin{groupplot}[group style={group name = myplot, group size = 1 by 2, horizontal sep = 0.4cm, vertical sep = 1cm}, height = \ha, width = \wa]

\nextgroupplot[
%             xmin = 1,
%             xmax = 5.1,
%		     ymax = .21,
  %                             ymax = 0.6,
   		     ylabel={solve-time $(\si{s})$},
             ylabel style={align=center, text width=2cm},
             xlabel={Iterations},
    	grid=major,
    	%xticklabels=\empty,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=evalNum, y=tSolve] {\opt};

%\draw[dashed, very thick, blue] (0,0.2) -- (30,0.2);
%\node at (10,0.12) [fill=white] {Real-time threshold};

\nextgroupplot[
             xmin = 0,
             xmax = 4.2,
   		     ylabel={$x(t)$},
           xlabel={Time $(\si{s})$},
    	     grid=major,
             cycle list name=my markers solid
             ]
\addplot +[mark=none] table [x=t, y=x] {\optimal}; \label{plots:mpca}
\addplot +[mark=none] table [x=t, y=x] {\A}; \label{plots:mpcb}

\end{groupplot}  % end

\end{tikzpicture}
\end{minipage}% Do not skip a line between minipages. Otherwise, it will place the figures one below the other.
\begin{minipage}[b]{0.5\linewidth}
\centering
\begin{tikzpicture}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top

\begin{groupplot}[group style={group name = myplot, group size = 1 by 2, horizontal sep = 0.4cm, vertical sep = 0.4cm}, height = \ha, width = \wa]

\nextgroupplot[
             xmin = 0,
             xmax = 4.2,
   		     ylabel={$v(t)$},
           xticklabels=\empty,
    	     grid=major,
             cycle list name=my markers solid
             ]
\addplot +[mark=none] table [x=t, y=v] {\optimal};
\addplot +[mark=none] table [x=t, y=v] {\A};

\nextgroupplot[
             xmin = 0,
             xmax = 4.2,
   		     ylabel={$a(t)$},
   		     xlabel={Time $(\si{s})$},
    	     grid=major,
             cycle list name=my markers solid
             ]
\addplot +[mark=none] table [x=t, y=a] {\optimal};
\addplot +[mark=none] table [x=t, y=a] {\A};

\end{groupplot}  % end

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=0ex]legendpos)
  {
    \ref{plots:mpca} & \getdata[1]\analytic   & [5pt] \\
    \ref{plots:mpcb} & \getdata[1]\MPCstringsB &[5pt] \\};
\end{tikzpicture}
\end{minipage}
\if\slides0
	\caption{Closed-loop trajectories for moon lander problem compared to the analytic solution \label{fig:mlaa}}
\fi
\end{figure}


==> figs/moon_trajV2.tex <==
% read in data and creatcat st_c	e macros
\pgfplotstableread{MoonLander/case1/results/sparse_optimal_solution.csv}{\optimal}
\pgfplotstableread{MoonLander/case1/results/PROPT_30_poly_pts_filtered.csv}{\pr}
\pgfplotstableread{MoonLander/case1/results/PROPT_30_col_pts.csv}{\proptcp}
\pgfplotstableread{MoonLander/case1/results/st_ctr_poly.csv}{\nlopt}
\pgfplotstableread{MoonLander/case1/results/st_ctr.csv}{\nloptcp}

%https://tex.stackexchange.com/questions/68577/compiling-a-document-with-pgfplots-processing-only-every-x-th-data-point

% https://tex.stackexchange.com/questions/272984/change-mark-size-in-legend-entry

\if\slides1
\newcommand{\ha}{4cm}
\newcommand{\wa}{6cm}

\newcommand{\hb}{5cm}
\newcommand{\wb}{6cm}
\else
\if\doublecol1
  \renewcommand{\ha}{5cm}
  \renewcommand{\wa}{4.8cm}

  \renewcommand{\hb}{6cm}
  \renewcommand{\wb}{4.8cm}
\else
  \renewcommand{\ha}{5cm}
  \renewcommand{\wa}{6cm}

  \renewcommand{\hb}{6.9cm}
  \renewcommand{\wb}{6cm}
\fi
\fi

\begin{figure}[!htb]
\begin{minipage}[b]{0.5\linewidth}
\centering
\begin{tikzpicture}

\begin{groupplot}[group style={group name = myplot, group size = 1 by 2, horizontal sep = 0.4cm, vertical sep = 0.4cm}, height = \ha, width = \wa]

\nextgroupplot[
             xmin = 0,
             xmax = 4.2,
   		     ylabel={$x(t)$},
   		     xticklabels=\empty,
    	     grid=major,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=x] {\optimal}; \label{plots:mla}
\addplot +[mark=none] table [x=t, y=x] {\nlopt}; \label{plots:mlb}
\addplot +[only marks,thin] table [x=t, y=x] {\nloptcp}; \label{plots:mlc}
\addplot +[mark=none] table [x=t, y=x] {\pr}; \label{plots:mld}
\addplot +[only marks,thin] table [x=t, y=x] {\proptcp}; \label{plots:mle}

\nextgroupplot[
             xmin = 0,
             xmax = 4.2,
   		     ylabel={$v(t)$},
   		     xlabel={Time $(\si{s})$},
    	     grid=major,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=v] {\optimal};
\addplot +[mark=none] table [x=t, y=v] {\nlopt};
\addplot +[only marks,thin] table [x=t, y=v] {\nloptcp};
\addplot +[mark=none] table [x=t, y=v] {\pr};
\addplot +[only marks,thin] table [x=t, y=v] {\proptcp};
\end{groupplot}  % end

\end{tikzpicture}
\end{minipage}% Do not skip a line between minipages. Otherwise, it will place the figures one below the other.
\begin{minipage}[b]{0.5\linewidth}
\centering
\begin{tikzpicture}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top
\begin{axis}[height = \hb,% 0.7\textheight,%7cm,
             width = \wb,%0.8\textwidth,%5cm,
             xmin = 0,
             xmax = 4.2,
   		     ylabel={$a(t)$},
   		     xlabel={Time $(\si{s})$},
    	     grid=major,
             cycle list name=my markers
             ]
\addplot +[mark=none] table [x=t, y=a] {\optimal};
\addplot +[mark=none] table [x=t, y=a] {\nlopt};
\addplot +[only marks,thin] table [x=t, y=a] {\nloptcp};
\addplot +[mark=none] table [x=t, y=a] {\pr};
\addplot +[only marks,thin] table [x=t, y=a] {\proptcp};
\end{axis}

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex,xshift=0ex]legendpos)
  {
    \ref{plots:mla} & \getdata[1]\analytic   & [5pt] \\
    \ref{plots:mlb} & \getdata[1]\NLstringsC &[5pt] \\
    \ref{plots:mlc} & \getdata[2]\NLstringsC & [5pt] \\
    \ref{plots:mld} & \getdata[1]\PRstringsA & [5pt] \\
    \ref{plots:mle} & \getdata[2]\PRstringsA & [5pt] \\};
\end{tikzpicture}
\end{minipage}
\if\slides0
	\caption{State and control trajectories using \NLOpt (with 30 LGR nodes) and \PROPT (with 30 Chebyshev nodes) compared to the analytic solution for moon lander problem \label{fig:mla}}
\fi
\end{figure}


==> figs/nmpc.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{\linewidth}
\caption{Neglecting control delay $t_s$.}
\begin{tikzpicture}[scale=1, auto, >=stealth']
\small
\lineskip -2pt
 \matrix[ampersand replacement=\&, row sep=1.15cm, column sep=1.32cm]{
 \node [block, name=OCP] {OCP}; \& \node [output] (u1) {}; \& \node [block, name=V] {Plant};  \\
 \node [output] (q1) {}; \& \node [output,name=E] {};  \& \node [output] (q2) {}; \\
                                                                         };
\node [output, left of=OCP] (IN) {};
\node [output, below of=E] (ui) {};
\huge
\node [above of=E, label={[shift={(0,-1.3)}]\CircArrowRight{$t_{s}$}}] {};
\small
\node [right of=OCP, label={[shift={(0,0)}]$u(t)$}] {};
\node [output, right of=E] (RE) {};
\node [output, left of=E] (LE) {};
\node [output, above of=V] (iii) {};

    \node [block, above of=OCP] (I) {Initilization};
    \draw [connector,dotted] (I) -- (OCP);
    \node [output, below of=OCP] (A) {};
    \node [output, below of=V] (B) {};
   %  \draw [connector] ([xshift=0em]ui) -- node[name=uo] {$U0$} ([xshift=0em]E);
    \draw [connector] ([xshift=-2em]IN.west) -- node[name=L] {$\cal{G},\cal{E}$} (OCP);
   % \draw [connector] (iii) -- node {$X0,U0$} (V);
    \draw [connector] (OCP) -- (V);
    \draw [connector] (V) -- (q2) -- node[name=XA] {$x_{0_a}$} (E)-- (q1) -| (OCP);
   % \draw [connector] (E) -- (q1) -| node[name=XB] {} (OCP);
 %   \draw [connector] ([xshift=0cm]u1) -- node[name=UB] {}  ([xshift=0cm]E);
\end{tikzpicture}
   \label{fig:NA}
\end{subfigure}

\begin{subfigure}[b]{\linewidth}
   \caption{Accounting for control delay $t_s$ using a fixed execution horizon $t_{ex}$ and a state prediction block.}
\begin{tikzpicture}[scale=1, auto, >=stealth']
\small
\lineskip -2pt
 \matrix[ampersand replacement=\&, row sep=1.15cm, column sep=1.32cm]{
 \node [block, name=OCP] {OCP}; \& \node [output] (u1) {}; \& \node [block, name=V] {Plant};  \\
 \node [output] (q1) {}; \& \node [block, name=E] { State \\ Prediction };  \& \node [output] (q2) {}; \\
                                                                         };
\node [output, left of=OCP] (IN) {};
\node [output, below of=E] (ui) {};
\huge
\node [above of=E, label={[shift={(-1.5,-0.9)}]\CircArrowRight{$t_{ex}$}}] {};
\small
\node [right of=OCP, label={[shift={(0,0)}]$u(t)$}] {};
\node [output, right of=E] (RE) {};
\node [output, left of=E] (LE) {};
\node [output, above of=V] (iii) {};

    \node [block, above of=OCP] (I) {Initilization};
    \draw [connector,dotted] (I) -- (OCP);
    \node [output, below of=OCP] (A) {};
    \node [output, below of=V] (B) {};
     \draw [connector] ([xshift=0em]ui) -- node[name=uo] {$U0$} ([xshift=0em]E);
    \draw [connector] ([xshift=-2em]IN.west) -- node[name=L] {$\cal{G},\cal{E}$} (OCP);
   % \draw [connector] (iii) -- node {$X0,U0$} (V);
    \draw [connector] (OCP) -- (V);
    \draw [connector] (V) -- (q2) -- node[name=XA] {$x_{0_a}$} (E);
    \draw [connector] (E) -- (q1) -| node[name=XB] {$x_0$} (OCP);
    \draw [connector] ([xshift=0cm]u1) -- node[name=UB] {}  ([xshift=0cm]E);
\end{tikzpicture}

   \label{fig:NB}
\end{subfigure}
\caption{Nonlinear model predictive control framework available in \NLOptnsp.}\label{fig:mpc}
\end{figure}

